In-Context Learning for MIMO Turbo Receivers

Multiple-input multiple-output (MIMO) turbo receivers iteratively exchange information between a soft-input soft-output detector and a decoder. Traditional implementations rely on pilot-based channel estimates, which can be poor in the case of short pilot sequences or mismatched channel models, resulting in significant performance degradation. To address this limitation, we introduce the EXTrinsic In-Context Learning Network (EXT-ICLNet), a Transformer-based detector that takes the pilots as in-context examples and is trained to approximate the symbol extrinsic posterior distribution given the pilots, without explicit channel estimation. EXT-ICLNet is thus compatible with existing turbo receivers, as it implements a log-domain prior skip connection, ensuring that the network learns only the extrinsic information. Numerical results for a $4\times4$ MIMO system with 16-QAM and a quantized front end show that EXT-ICLNet outperforms baselines based on explicit channel state information (CSI) estimation at low-to-medium signal-to-noise ratios (SNRs), as well as expectation-propagation (EP) baselines with perfect CSI at high SNRs. The results are further validated by comparing the extrinsic information transfer (EXIT) charts of EXT-ICLNet, a neural EP baseline, and EXT-ICLNet without skip connection, demonstrating how EXT-ICLNet provides a more favorable transfer of a priori and extrinsic information.

==> figures/architecture_panel_a.tex <==
% External view of the ICL-based soft detector.
% Requires tikz libraries: arrows.meta, decorations.pathreplacing, calc
\begin{tikzpicture}[
    >={Latex[length=1.8mm]},
    font=\footnotesize,
    detector/.style={draw, rounded corners=3pt, fill=green!10, fill opacity=0.6,
                     text opacity=1, align=center, thick,
                     minimum width=2cm, minimum height=1.8cm, font=\small},
    tok/.style={anchor=west, inner sep=1.5pt}
]

% Prompt tokens (pilot pairs followed by data query)
% \node[tok] (z1) at (0,  1.0) {$(\bm{z}_1, \bm{\phi}_1)$};
% \node[tok] (z2) at (0,  0.5) {$(\bm{z}_2, \bm{\phi}_2)$};
% \node[tok] (zd) at (0,  0.0) {$\vdots$};
% \node[tok] (zT) at (0, -0.5) {$(\bm{z}_{T_P}, \bm{\phi}_{T_P})$};
% \node[tok] (yi) at (0, -1.1) {$[\bm{y}_i, \bm{p}_i]$};

\node[tok] (p) at  (0,  0.0) {$\mathcal{P}_i=\Big(\bm{z}_1, \bm{\phi}_1,\cdots,\bm{z}_{T_P}, \bm{\phi}_{T_P},[\bm{y}_i, \bm{p}_i]\Big)$};

% Right-side brace grouping the prompt as P_i
% 'mirror' flips the curve direction so the brace opens toward the tokens on the left
\draw[decorate, decoration={brace, amplitude=4pt, mirror}] (0.9, -0.3) -- (3.7, -0.3);
\node (Pilab) at (2.3, -0.7) {Context $\mathcal{C}$};

\draw[decorate, decoration={brace, amplitude=4pt, mirror}] (3.8, -0.3) -- (4.8, -0.3);
\node (Pilab) at (4.3, -0.7) {Query};

% Detector box
\node[detector] (det) at (6.5, 0) {ICL Soft\\[1pt] Detector\\[1pt] $\hat{q}_\theta$};

% Input arrow
\draw[->, thick] (p.east) -- (det.west);

% Per-stream output labels
\node[tok] (q1)  at (7.8,  0.70) {$\hat{\bm{q}}_i^{(1)}$};
\node[tok] (q2)  at (7.8,  0.25) {$\hat{\bm{q}}_i^{(2)}$};
\node[tok] (qd)  at (7.8, -0.20) {$\vdots$};
\node[tok] (qNt) at (7.8, -0.70) {$\hat{\bm{q}}_i^{(N_t)}$};

% Output arrows
\draw[->, thick] (det.east |- q1)  -- (q1.west);
\draw[->, thick] (det.east |- q2)  -- (q2.west);
\draw[->, thick] (det.east |- qNt) -- (qNt.west);

\end{tikzpicture}

==> figures/architecture_panel_b.tex <==
% Internal view: the Transformer backbone and the log(.) box share the same x
% position on the main vertical axis. Wire-hop convention: vertical residual
% paths pass UNDER horizontal backbone arrows at crossings, indicated by small
% white gaps on the residuals.
% Requires tikz libraries: arrows.meta, positioning, fit, backgrounds, calc
\begin{tikzpicture}[
    >={Latex[length=1.8mm]},
    font=\footnotesize,
    backbone/.style={draw, rounded corners=2pt, thick, align=center,
                     fill=white, minimum width=1.8cm, minimum height=1.5cm,fill=myred!10},
    softmax/.style={draw, rounded corners=2pt, thick, fill=white,
                    minimum width=1cm, minimum height=1.5cm},
    logf/.style={draw, rounded corners=2pt, thick, align=center, fill=white,
                 minimum width=1cm, minimum height=1.2cm},
    adder/.style={draw, circle, thick, fill=white, inner sep=0pt, minimum size=0.48cm},
    branch/.style={circle, fill=black, inner sep=0pt, minimum size=3.5pt},
    wrapper/.style={draw, rounded corners=5pt, fill=green!10, fill opacity=0.6,
                    text opacity=1, thick},
    lbl/.style={inner sep=1.5pt},
    slbl/.style={font=\scriptsize, inner sep=1pt},
    dots/.style={font=\footnotesize, inner sep=0pt}
]

% === Nodes ===
\node[lbl]      (Pin) at (0.3,    0)    {$\mathcal{P}_i$};
\node[branch]   (br)  at (1.0,  0)    {};

\node[backbone] (bb)  at (2.3,  0)    {Transformer\\ Backbone};
\node[logf]     (logn) at (2.3, -1.6) {$\ln(\cdot)$};

\node[adder] (add1) at (4.2,  0.6) {\small $+$};
\node[adder] (add2) at (4.65,  0.1) {\small $+$};
\node[adder] (add3) at (5.3, -0.6) {\small $+$};

\node[softmax] (sm) at (7.0, 0) {softmax};

\node[lbl,font=\scriptsize] (q1) at (8.5,  0.6) {$\hat{\bm{q}}_{i}^{(1)}$};
\node[lbl,font=\scriptsize] (q2) at (8.5,  0.2) {$\hat{\bm{q}}_{i}^{(2)}$};
\node[dots] at (7.7, -0.1) {$\vdots$};
\node[lbl,font=\scriptsize] (q3) at (8.6, -0.6) {$\hat{\bm{q}}_{i}^{(N_t)}$};

\node[dots] at (5.0, -0.1) {$\vdots$};

% === Wrapper ===
\begin{scope}[on background layer]
    \node[wrapper, fit=(br) (bb) (logn) (add1) (add3) (sm), inner sep=8pt] (wrap) {};
\end{scope}

% === East-side log box ports ===
\coordinate (lne1) at (2.8, -1.05);
\coordinate (lne2) at (2.8, -1.45);
\node[dots] at (2.9, -1.65) {$\vdots$};
\coordinate (lne3) at (2.8, -2.05);

\node[font=\scriptsize] at (3.9, -1.25) {$\ln \bm{p}_i^{(1)}$};
\node[font=\scriptsize] at (3.9, -1.65) {$\ln \bm{p}_i^{(2)}$};
\node[font=\scriptsize] at (4.0, -2.25) {$\ln \bm{p}_i^{(N_t)}$};

% === Main path: input -> branch -> backbone ===
\draw[->, thick] (Pin.east) -- (br);
\draw[->, thick] (br) -- node[pos=0.5, above] {$\mathcal{P}_i$} (bb.west);

% === Residual branch: br -> log west, labeled with the full prior p_i ===
\draw[->, thick] (br) |- node[pos=0.8, above] {$\bm{p}_i$} (logn.west);

% === Residuals from log box up to adders (drawn FIRST, will be hopped over) ===
\draw[->, thick] (lne1) -| (add1.south);
\draw[->, thick] (lne2) -| (add2.south);
\draw[->, thick] (lne3) -| (add3.south);

% === White hops at crossings ===
% Convention: vertical residuals pass UNDER horizontal backbone arrows.
% Mask color matches the wrapper background (green!10 with 0.6 opacity over white,
% which renders as a pale green). We use green!6 as a close visual match.
\definecolor{wrapperbg}{rgb}{0.93, 0.97, 0.93}  % approx of green!10 @ 60% opacity on white
\draw[wrapperbg, line width=2.6pt] (4.2, 0.15)  -- (4.2, -0.02);
\draw[wrapperbg, line width=2.6pt] (4.2, -0.48) -- (4.2, -0.72);
\draw[wrapperbg, line width=2.6pt] (4.65, -0.48) -- (4.65, -0.72);

% === Backbone -> three adders (drawn AFTER masks, appear on top) ===
\draw[->, thick] (bb.east |- add1) -- (add1.west);
\draw[->, thick] (bb.east |- add2) -- (add2.west);
\draw[->, thick] (bb.east |- add3) -- (add3.west);

\node[font=\scriptsize] at (3.5, 0.9) {$\bm{l}_{\mathrm{e},i}^{(1)}$};
\node[font=\scriptsize] at (3.5, 0.3) {$\bm{l}_{\mathrm{e},i}^{(2)}$};
\node[font=\scriptsize] at (3.6, -0.4) {$\bm{l}_{\mathrm{e},i}^{(N_t)}$};

% === Adders -> shared softmax ===
\draw[->, thick] (add1.east) -- (sm.west |- add1);
\draw[->, thick] (add2.east) -- (sm.west |- add2);
\draw[->, thick] (add3.east) -- (sm.west |- add3);

\node[font=\scriptsize] at (6.1, 0.9) {$\bm{l}_{i}^{(1)}$};
\node[font=\scriptsize] at (6.1, 0.3) {$\bm{l}_{i}^{(2)}$};
\node[font=\scriptsize] at (6.2, -0.4) {$\bm{l}_{i}^{(N_t)}$};

% === Softmax -> per-stream posterior outputs ===
\draw[->, thick] (sm.east |- q1) -- (q1.west);
\draw[->, thick] (sm.east |- q2) -- (q2.west);
\draw[->, thick] (sm.east |- q3) -- (q3.west);

\end{tikzpicture}

==> figures/fig_pipeline_infer.tex <==
% fig_pipeline_infer.tex
% Requires tikz libraries: arrows.meta, calc
\begin{tikzpicture}[
    >={Latex[length=1.6mm, width=1.4mm]},
    font=\footnotesize,
    line width=0.5pt,
    block/.style={draw, align=center, fill=white, inner sep=4pt,
                  rounded corners=2pt},
    data/.style={draw, thick, align=center, fill=white, inner sep=2pt,
                 rounded corners=2pt, minimum height=0.55cm, minimum width=0.5cm},
    query/.style={data, fill=mygreen!15, font=\scriptsize},
    label/.style={data, fill=myyellow!20, font=\scriptsize},
    addnode/.style={draw, thick, circle, minimum size=0.32cm,
                    inner sep=0pt, font=\scriptsize, fill=white},
    subnode/.style={draw, thick, circle, minimum size=0.32cm,
                    inner sep=0pt, font=\scriptsize, fill=white},
    arrow/.style={->, line width=0.5pt},
    bus/.style={line width=0.5pt},
    attn/.style={line width=0.3pt, black!48},
    edgelbl/.style={inner sep=1.5pt, font=\scriptsize},
    junction/.style={circle, fill=black, inner sep=0pt, minimum size=2.2pt}
]

% === Layout parameters ===
\def\ax{-3.6}
\def\dxp{0.65}
\def\dxq{0.95}
\def\ty{0}
\def\tboxtop{-0.55}
\def\tboxbot{-1.3}
\def\ley{-1.85}
\def\addy{-2.55}
\def\busy{-3.30}
\def\tfpad{0.6}

% Pilots
\pgfmathsetmacro{\xa}{\ax}
\pgfmathsetmacro{\xb}{\ax+\dxp}
\pgfmathsetmacro{\xdotsp}{\ax+2*\dxp}
\pgfmathsetmacro{\xc}{\ax+3*\dxp}
\pgfmathsetmacro{\xd}{\ax+4*\dxp}

% Separator
\pgfmathsetmacro{\xsep}{\xd+0.55}

% Queries
\pgfmathsetmacro{\xq}{\xsep+0.55}
\pgfmathsetmacro{\xr}{\xq+\dxq+0.5}
\pgfmathsetmacro{\xdotsq}{\xr+\dxq}
\pgfmathsetmacro{\xs}{\xdotsq+\dxq}

% === Pilot tokens ===
\node[query] at (\xa, \ty) {$\bm{z}_1$};
\node[label] at (\xb, \ty) {$\bm{\phi}_1$};
\node[edgelbl] at (\xdotsp, \ty) {$\cdots$};
\node[query] at (\xc, \ty) {$\bm{z}_{T_P}$};
\node[label] at (\xd, \ty) {$\bm{\phi}_{T_P}$};

% === Separator ===
\node[edgelbl] at (\xsep, \ty) {$\big|$};

% === Query tokens ===
\node[query] at (\xq, \ty) {$\bm{y}_1$\\$\bm{p}_1$};
\node[query] at (\xr, \ty) {$\bm{y}_2$\\$\bm{p}_2$};
\node[edgelbl] at (\xdotsq, \ty) {$\cdots$};
\node[query] at (\xs, \ty) {$\bm{y}_{T}$\\$\bm{p}_{T}$};

% === Transformer box ===
\pgfmathsetmacro{\tfl}{\ax-\tfpad}
\pgfmathsetmacro{\tfr}{\xs+\tfpad}
\fill[myred!8, rounded corners=2pt] (\tfl, \tboxtop) rectangle (\tfr-0.2, \tboxbot);
\draw[rounded corners=2pt] (\tfl, \tboxtop) rectangle (\tfr-0.2, \tboxbot);

% === Input arrows into transformer ===
\foreach \x in {\xa,\xb,\xc,\xd} {
    \draw[arrow] (\x, \ty-0.30) -- (\x, \tboxtop);
}
\foreach \x in {\xq,\xr,\xs} {
    \draw[arrow] (\x, \ty-0.30) -- (\x, \tboxtop);
}

% === Attention lines: every query token attends to all pilots and itself ===
\foreach \qx in {\xq, \xr, \xs} {
    \foreach \px in {\xa, \xb, \xc, \xd} {
        \draw[attn] (\px, \tboxtop) -- (\qx, \tboxbot);
    }
    \draw[attn] (\qx, \tboxtop) -- (\qx, \tboxbot);
}

% === Transformer label ===
\node[draw,anchor=west, font=\scriptsize, fill=white, inner sep=1.5pt,align=center]
    at ({\tfl-0.1}, \tboxbot) {Trained Transformer};

% === Residual logits (transformer output) ===
\node[edgelbl] at (\xq, \ley) {$\bm{l}_{\mathrm{e},1}^{(n)}$};
\node[edgelbl] at (\xr, \ley) {$\bm{l}_{\mathrm{e},2}^{(n)}$};
\node[edgelbl] at (\xdotsq, \ley) {$\cdots$};
\node[edgelbl] at (\xs, \ley) {$\bm{l}_{\mathrm{e},T}^{(n)}$};

\foreach \x in {\xq,\xr,\xs} {
    \draw[arrow] (\x, \tboxbot) -- (\x, \ley+0.18);
}

% === Adders: log-domain prior skip, posterior logits ===
\node[addnode] at (\xq, \addy) (add1) {$+$};
\node[addnode] at (\xr, \addy) (add2) {$+$};
\node[addnode] at (\xs, \addy) (addNs) {$+$};

\foreach \x/\add in {\xq/add1, \xr/add2, \xs/addNs} {
    \draw[arrow] (\x, \ley-0.18) -- (\add);
}

% === Log-prior labels ===
\node[edgelbl, anchor=east] at ({\xq-0.32}, \addy) (lp1) {$\ln\bm{p}_1^{(n)}$};
\node[edgelbl, anchor=east] at ({\xr-0.32}, \addy) (lp2) {$\ln\bm{p}_2^{(n)}$};
\node[edgelbl, anchor=east] at ({\xs-0.32}, \addy) (lpNs) {$\ln\bm{p}_{T}^{(n)}$};

\draw[arrow] (lp1.east) -- (add1.west);
\draw[arrow] (lp2.east) -- (add2.west);
\draw[arrow] (lpNs.east) -- (addNs.west);

% === Bus collecting posterior logits l_i^(n) ===
\draw[bus] (add1.south) -- (\xq, \busy);
\draw[bus] (add2.south) -- (\xr, \busy);
\draw[bus] (addNs.south) -- (\xs, \busy);
\draw[bus] (\xq, \busy) -- (\xs, \busy);

\node[junction] at (\xr, \busy) {};
\node[junction] at (\xs, \busy) {};

% === Symbol-to-bit conversion of the posterior estimate, Eq. (eq_probs_to_llr) ===
\node[anchor=east, draw, align=center, fill=white,inner sep=0.05cm,font=\scriptsize] (convert) at ({\xq-0.3}, \busy) {$L(c_k|\hat{\bm{q}}_i^{(n)}) \leftarrow \bm{l}_{i}^{(n)}$};

% === Left-side row: subtraction and decoder ===
\node[subnode, anchor=east] (sub) at ({\xq-2.9}, \busy) {$-$};

\node[block, fill=gray!5, left=1.0cm of sub] (decnode) {$\Pi^{-1}$\\Dec};

\draw[arrow] (\xq, \busy) -- (convert.east);
\draw[arrow] (convert.west) -- (sub.east);

% === Decoder-extrinsic LLR input ===
\draw[arrow] ($(sub.north)+(0,+0.4)$) node[edgelbl, above] {$L_{\mathrm{e}}^{\mathrm{dec}}(c_k)$}
    -- (sub.north);

% === Subtraction -> decoder ===
\draw[arrow] (sub.west) -- node[edgelbl, above] {$L_{\mathrm{e}}(c_k)$} (decnode.east);

\end{tikzpicture}

==> figures/fig_pipeline_train.tex <==
% fig_pipeline_train.tex
% Requires tikz libraries: arrows.meta, calc
\begin{tikzpicture}[
    >={Latex[length=1.6mm, width=1.4mm]},
    font=\footnotesize,
    line width=0.5pt,
    block/.style={draw, align=center, fill=white, inner sep=4pt,
                  rounded corners=2pt},
    data/.style={draw, thick, align=center, fill=white, inner sep=2pt,
                 rounded corners=2pt, minimum height=0.55cm, minimum width=0.5cm},
    query/.style={data, fill=mygreen!15, font=\scriptsize},
    label/.style={data, fill=myyellow!20, font=\scriptsize},
    addnode/.style={draw, thick, circle, minimum size=0.28cm,
                    inner sep=0pt, font=\scriptsize, fill=white},
    arrow/.style={->, line width=0.5pt},
    bus/.style={line width=0.5pt},
    attn/.style={line width=0.3pt, black!48},
    edgelbl/.style={inner sep=1.5pt, font=\scriptsize},
    junction/.style={circle, fill=black, inner sep=0pt, minimum size=2.2pt}
]

% === Layout parameters ===
\def\ax{-3.6}
\def\dx{0.8}
\def\ty{0}
\def\tboxtop{-0.55}
\def\tboxbot{-1.3}
\def\ley{-1.85}
\def\addy{-2.55}
\def\busy{-3.10}
\def\tfpad{0.6}

% Token x-coordinates
\pgfmathsetmacro{\xa}{\ax}
\pgfmathsetmacro{\xb}{\ax+\dx}
\pgfmathsetmacro{\xc}{\ax+2*\dx}
\pgfmathsetmacro{\xd}{\ax+3*\dx}
\pgfmathsetmacro{\xe}{\ax+4*\dx}
\pgfmathsetmacro{\xf}{\ax+5*\dx}
\pgfmathsetmacro{\xdots}{\ax+6*\dx}
\pgfmathsetmacro{\xg}{\ax+7*\dx}
\pgfmathsetmacro{\xh}{\ax+8*\dx}

% === Input tokens ===
\node[query] at (\xa, \ty) {$\bm{y}_1$\\$\bm{p}_1$};
\node[label] at (\xb, \ty) {$\bm{x}_1$};
\node[query] at (\xc, \ty) {$\bm{y}_2$\\$\bm{p}_2$};
\node[label] at (\xd, \ty) {$\bm{x}_2$};
\node[query] at (\xe, \ty) {$\bm{y}_3$\\$\bm{p}_3$};
\node[label] at (\xf, \ty) {$\bm{x}_3$};
\node[edgelbl] at (\xdots, \ty) {$\cdots$};
\node[query] at (\xg, \ty) {$\bm{y}_{T_{\max}}$\\$\bm{p}_{T_{\max}}$};

% === Transformer box ===
\pgfmathsetmacro{\tfl}{\ax-\tfpad}
\pgfmathsetmacro{\tfr}{\xg+\tfpad}
\fill[myred!8, rounded corners=2pt] (\tfl, \tboxtop) rectangle (\tfr, \tboxbot);
\draw[rounded corners=2pt] (\tfl, \tboxtop) rectangle (\tfr, \tboxbot);

% === Input arrows into transformer ===
\foreach \x in {\xa,\xb,\xc,\xd,\xe,\xf,\xg} {
    \draw[arrow] (\x, \ty-0.30) -- (\x, \tboxtop);
}

% === Causal attention at the target positions t = 2, 3, ..., T_max ===
% (the first query-label pair serves as initial context only)
\foreach \src in {\xa,\xb,\xc} {
    \draw[attn] (\src, \tboxtop) -- (\xc, \tboxbot);
}
\foreach \src in {\xa,\xb,\xc,\xd,\xe} {
    \draw[attn] (\src, \tboxtop) -- (\xe, \tboxbot);
}
\foreach \src in {\xa,\xb,\xc,\xd,\xe,\xf,\xg} {
    \draw[attn] (\src, \tboxtop) -- (\xg, \tboxbot);
}

% === Transformer label ===
\node[draw,anchor=west, font=\scriptsize, fill=white, inner sep=1.5pt,align=center]
    at ({\tfr-0.3}, {\tboxtop-0.2}) {Transformer\\(causal mask)};

% === Output residual logits at the target positions ===
\node[edgelbl] at (\xc, \ley) {$\bm{l}_{\mathrm{e},2}^{(n)}$};
\node[edgelbl] at (\xe, \ley) {$\bm{l}_{\mathrm{e},3}^{(n)}$};
\node[edgelbl] at (\xdots, \ley) {$\cdots$};
\node[edgelbl] at (\xg, \ley) {$\bm{l}_{\mathrm{e},T_{\max}}^{(n)}$};

\foreach \x in {\xc,\xe,\xg} {
    \draw[arrow] (\x, \tboxbot) -- (\x, \ley+0.18);
}

% === Adders ===
\node[addnode] at (\xc, \addy) (add2) {$+$};
\node[addnode] at (\xe, \addy) (add3) {$+$};
\node[addnode] at (\xg, \addy) (addL) {$+$};

\foreach \x/\add in {\xc/add2, \xe/add3, \xg/addL} {
    \draw[arrow] (\x, \ley-0.18) -- (\add);
}

% === Prior labels ===
\node[edgelbl, anchor=west] at ({\xc+0.32}, \addy) (lp2) {$\ln\bm{p}_2^{(n)}$};
\node[edgelbl, anchor=west] at ({\xe+0.32}, \addy) (lp3) {$\ln\bm{p}_3^{(n)}$};
\node[edgelbl, anchor=west] at ({\xg+0.32}, \addy) (lpL) {$\ln\bm{p}_{T_{\max}}^{(n)}$};

\draw[arrow] (lp2.west) -- (add2.east);
\draw[arrow] (lp3.west) -- (add3.east);
\draw[arrow] (lpL.west) -- (addL.east);

% === Bus to CE loss ===
\pgfmathsetmacro{\cex}{\xh+0.3}

\draw[bus] (add2.south) -- (\xc, \busy);
\draw[bus] (add3.south) -- (\xe, \busy);
\draw[bus] (addL.south) -- (\xg, \busy);
\draw[bus] (\xc, \busy) -- (\xg, \busy);

\node[junction] at (\xe, \busy) {};
\node[junction] at (\xg, \busy) {};

\draw[arrow] (\xg, \busy) -- (\cex, \busy);

% === CE loss node ===
\node[block, fill=gray!5, anchor=west] at (\cex, \busy) (celoss) {Avg.\ CE};

\end{tikzpicture}

==> figures/system_model_1.tex <==
% system_model_1.tex -- single codeword, interleaved, split across N_t streams
% Requires tikz libraries: arrows.meta, calc, positioning
\begin{tikzpicture}[
    >={Latex[length=1.6mm, width=1.4mm]},
    font=\footnotesize,
    line width=0.5pt,
    block/.style={draw, align=center, fill=white, inner sep=4pt,thick,
                  rounded corners=2pt, minimum height=0.6cm},
    smallblock/.style={draw, align=center, fill=white, inner sep=4pt,thick,
                       rounded corners=2pt, minimum height=0.5cm},
    arrow/.style={->, thick},
    edgelbl/.style={inner sep=1.5pt, font=\scriptsize},
    sumcircle/.style={
        draw, circle, minimum size=0.32cm, inner sep=0pt, fill=white,
        font=\scriptsize,thick
    }
]

% === ADC (B-bit quantizer) pic ===
\tikzset{
    adc/.pic={
        \draw[line width=0.5pt,thick] (0,0) -- (0.1,0);
        \draw[line width=0.5pt,thick] (0.1,0) -- (0.45,0.3);
        \draw[line width=0.5pt,thick] (0.55,0) -- (0.65,0);
        \draw[->, line width=0.4pt,thick] (0.1,0.3) .. controls (0.25,0.18) .. (0.32,0);
        \node[font=\scriptsize] at (0.33,-0.15) {$B$-bit};
    }
}

% === Encoder, interleaver, serial-to-parallel ===
\node[smallblock, inner sep=2pt] (encoder) {Enc.};
\draw[arrow] ($(encoder.west)+(-0.35,0)$)
    -- node[above, edgelbl] {$\bm{a}$} (encoder.west);

\node[smallblock, right=0.25cm of encoder] (interleaver) {$\Pi$};
\draw[arrow] (encoder.east) -- (interleaver.west);

\node[block, minimum height=1.9cm, inner sep=2pt, right=0.35cm of interleaver] (sp) {S/P};
\draw[arrow] (interleaver.east) -- node[above, edgelbl] {$\bm{c}$} (sp.west);

% === QAM mappers ===
\node[smallblock, minimum width=1.1cm, inner sep=2pt, anchor=west]
    (qam1) at ($(sp.east)+(0.3,0.7)$) {$M$-QAM};
\node[smallblock, minimum width=1.1cm, inner sep=2pt, anchor=west]
    (qam2) at ($(sp.east)+(0.3,-0.7)$) {$M$-QAM};
\node at ($(qam1)!0.5!(qam2)$) {$\vdots$};

\draw[arrow] (sp.east|-qam1) -- (qam1.west);
\draw[arrow] (sp.east|-qam2) -- (qam2.west);

% === Channel ===
\node[block, minimum height=1.9cm, anchor=west]
    (channel) at ($(qam1.east|-sp)+(0.55,0)$) {Channel\\$\bm{H}$};

\draw[arrow] (qam1.east) -- node[above=0.2cm, edgelbl] {$x_i^{(1)}$}
    (qam1.east-|channel.west);
\draw[arrow] (qam2.east) -- node[above=0.2cm, edgelbl] {$x_i^{(N_t)}$}
    (qam2.east-|channel.west);

% === Channel output ports + noise summers + ADCs ===
\coordinate (chout1) at ($(channel.east)+(0,0.7)$);
\coordinate (chout2) at ($(channel.east)+(0,-0.7)$);

\node[sumcircle, anchor=west] (sum1) at ($(chout1)+(0.45,0)$) {$+$};
\node[sumcircle, anchor=west] (sum2) at ($(chout2)+(0.45,0)$) {$+$};

\node[anchor=west] (dots4) at ($(channel.east)+(0.95,0.2)$) {$\vdots$};

\draw[arrow] (chout1) -- (sum1.west);
\draw[arrow] (chout2) -- (sum2.west);

\draw[arrow] ($(sum1.north)+(0,0.45)$) node[above, edgelbl] {$n_i^{(1)}$}
    -- (sum1.north);
\draw[arrow] ($(sum2.north)+(0,0.45)$) node[above, edgelbl] {$n_i^{(N_r)}$}
    -- (sum2.north);

\pic[anchor=west,thick] (adc1) at ($(sum1.east)+(0.15,0)$) {adc};
\pic[anchor=west,thick] (adc2) at ($(sum2.east)+(0.15,0)$) {adc};
\draw[line width=0.5pt,thick] (sum1.east) -- ($(sum1.east)+(0.15,0)$);
\draw[line width=0.5pt,thick] (sum2.east) -- ($(sum2.east)+(0.15,0)$);

\draw[arrow] ($(sum1.east)+(0.80,0)$)
    -- node[above, edgelbl] {$y_i^{(1)}$} ($(sum1.east)+(1.20,0)$);
\draw[arrow] ($(sum2.east)+(0.80,0)$)
    -- node[above, edgelbl] {$y_i^{(N_r)}$} ($(sum2.east)+(1.20,0)$);

\end{tikzpicture}

==> figures/training_prompt_gen.tex <==
% training_prompt_gen.tex
% Requires tikz libraries: arrows.meta, positioning, calc
\begin{tikzpicture}[
    >={Latex[length=1.6mm, width=1.4mm]},
    font=\footnotesize,
    line width=0.5pt,
    block/.style={draw, align=center, fill=white, inner sep=4pt,
                  minimum height=1cm},
    data/.style={draw, thick, align=center, fill=white, inner sep=4pt,
                 rounded corners=2pt},
    query/.style={data, fill=mygreen!15},
    label/.style={data, fill=myyellow!20},
    qtok/.style={data, fill=mygreen!15, inner sep=1.5pt, font=\scriptsize,
                 minimum height=0.45cm},
    ltok/.style={data, fill=myyellow!20, inner sep=1.5pt, font=\scriptsize,
                 minimum height=0.45cm},
    arrow/.style={->, line width=0.5pt},
    edgelbl/.style={inner sep=1.5pt, font=\scriptsize},
    indep/.style={text=black!55, inner sep=1.5pt, font=\scriptsize}
]

% === Column anchors ===
\def\colL{0}
\def\colM{2.4}
\def\colR{4.8}

% === Top row: task and prior sampling ===
\node[block] (tau) at (\colL, 0)
    {Sample task\\ $\tau \sim \mathcal{D}_{\tau}^{\text{train}}$};

\node[block] (dir) at (\colR, 0)
    {Sample $\bm{p}_t^{(n)} \sim \mathrm{Dir}(\alpha\mathbf{1}_M)$\\[1pt]
     $\alpha \sim \mathcal{D}_{\alpha}$\\[1pt]
     $n{=}1,\ldots,N_t$;\; $t{=}1,\ldots,T_{\max}$};

% === Middle row: observation and symbol generation ===
\node[block] (y) at (\colL, -2)
    {Generate\\ $\bm{y}_t = Q_B(\bm{H}\bm{x}_t + \bm{n}_t)$};

\node[block] (x) at (\colR, -2)
    {Draw $x_t^{(n)} \sim \bm{p}_t^{(n)}$\\ for each stream and position};

% === Query/label tokens ===
\node[query, minimum width=1.7cm] (qbox) at (\colL, -3.5)
    {Query:\; $[\bm{y}_t,\,\bm{p}_t]$};

\node[label, minimum width=1.7cm] (lbox) at (\colR, -3.5)
    {Label:\; $\bm{x}_t$};

% === Interleave block ===
\node[block, minimum width=3.5cm,minimum height=0.5cm] (prompt) at (\colM, -4.7)
    {Form $\mathcal{P}_{\text{train}}$~\eqref{eq_prompt_train}};

% === Independence marker ===
\draw[black!30] ($(tau.east)+(0.12,0)$) -- ($(dir.west)+(-0.12,0)$)
    node[midway, fill=white, indep] {independent};

% === Vertical edges ===
\draw[arrow] (tau) -- node[left, edgelbl] {$\bm{H},\sigma^2,B$} (y);
\draw[arrow] (dir) -- node[right, edgelbl] {$\bm{p}_t$} (x);

% === p_t residual: drawn first so x_t can hop over it ===
\def\pjx{2.5}
\draw[arrow, rounded corners=3pt]
    ($(dir.south)+(-0.3,0)$) -- ++(0,-0.2)
    -| (\pjx, -2)
    node[edgelbl, anchor=west, pos=0.75]
        {$\bm{p}_t$}
    -- (\pjx, -3.5) -- (qbox.east);

% === Cross edge x_t -> y with a wire-hop over p_t ===
\draw[white, line width=2.6pt] (\pjx, -1.90) -- (\pjx, -2.10);
\draw[arrow] (x.west) -- node[above, edgelbl, pos=0.7] {$\bm{x}_t$} (y.east);

% === Edges into query/label ===
\draw[arrow] (y) -- (qbox);
\draw[arrow] (x) -- (lbox);

% === Edges into the interleave block ===
\coordinate (pL) at ($(prompt.north)+(-0.8,0)$);
\coordinate (pR) at ($(prompt.north)+(0.8,0)$);
\draw[arrow] (qbox.south) |- ($(pL)+(0,0.30)$) -- (pL);
\draw[arrow] (lbox.south) |- ($(pR)+(0,0.30)$) -- (pR);
\draw[arrow] (prompt.south) -- ++(0,-0.4);

% === Prompt visualization ===
\def\py{-5.9}
\node (ptrain) at (-0.7, \py) {$\mathcal{P}_{\text{train}}=\Big($};
\node[qtok, right=0cm of ptrain]    (q1)   {$[\bm{y}_1,\,\bm{p}_1]$};
\node[ltok, right=0.08cm of q1]     (a1)   {$\bm{x}_1$};
\node[qtok, right=0.08cm of a1]     (q2)   {$[\bm{y}_2,\,\bm{p}_2]$};
\node[ltok, right=0.08cm of q2]     (a2)   {$\bm{x}_2$};
\node[right=0cm of a2]              (dots) {$\cdots$};
\node[qtok, right=0.08cm of dots]   (qT)   {$[\bm{y}_{T_{\max}},\,\bm{p}_{T_{\max}}]$};
\node[ltok, right=0.08cm of qT]     (aT)   {$\bm{x}_{T_{\max}}$};
\node[right=0cm of aT]              (close){$\Big)$};

\end{tikzpicture}

==> figures/turbo_receiver_conv.tex <==
% turbo_receiver_conv.tex -- restyled to match the architecture panels
% (same fonts, Latex arrowheads, rounded corners, and white fills).
% Requires tikz libraries: arrows.meta, positioning, calc
\begin{tikzpicture}[
    >={Latex[length=1.8mm]},
    font=\fontsize{8pt}{9pt}\selectfont,
    basenode/.style={draw, rounded corners=2pt, thick, align=center,
                     fill=white, minimum height=0.8cm},
    smallnode/.style={draw, rounded corners=2pt, thick, align=center,
                      fill=white, minimum width=0.7cm, minimum height=0.55cm,
                      font=\scriptsize},
    lbl/.style={font=\scriptsize, inner sep=1.5pt},
    arrow/.style={->, thick, >=Stealth},
]

% === Nodes ===
\node[basenode, minimum width=1.4cm] (csi) at (0,  0)    {CSI Est.};
\node[basenode, minimum width=1.4cm] (det) at (0, -1.5) {Soft MIMO\\ Detector};
\node[smallnode]                     (deint) at (2.5, -1.5) {$\Pi^{-1}$};
\node[basenode, minimum width=1.1cm] (dec) at (4.2, -1.5) {Decoder};
\node[smallnode]                     (int) at (2.5, -2.7) {$\Pi$};

% === Inputs ===
\draw[->, thick] (-1.6,  0)    -- node[above, lbl] {$\bm{Z}, \bm{\Phi}$} (csi.west);
\draw[->, thick] (-1.6, -1.5) -- node[above, lbl] {$\bm{Y}$} (det.west);

% === CSI to Detector ===
\draw[->, thick] (csi.south) -- node[right, lbl, pos=0.4] {$\hat{\bm{H}}, \hat{\sigma}^2$} (det.north);

% === Forward path ===
\draw[->, thick] (det.east)   -- node[above, lbl] {$\bm{L}_{\mathrm{e}}$} (deint.west);
\draw[->, thick] (deint.east) -- (dec.west);
\draw[->, thick] (dec.east)   -- node[above, lbl] {$\hat{\bm{a}}$} ++(0.8, 0);

% === Feedback: Decoder -> Interleaver -> Detector ===
\draw[arrow] (dec.south) |- (int.east);
\draw[arrow] (int.west) -| node[above,lbl, pos=0.3] {$\bm{L}_{\mathrm{e}}^{\mathrm{dec}}$} (det.south);

% === Dashed feedback: Decoder -> CSI Est. (data-aided update) ===
\draw[->, thick, dashed, black!55] (dec.north) -- (4.2, 0) -- (csi.east);
\node[lbl, text=black!55] at (2.1, 0.25) {\textit{CSI update}};

\end{tikzpicture}

==> figures/turbo_receiver_icl.tex <==
% turbo_receiver_icl.tex  (restyled)
\begin{tikzpicture}[font=\fontsize{8pt}{9pt}\selectfont,
    basenode/.style={draw, rounded corners=2pt, thick, align=center,
                     fill=white, minimum height=0.8cm},
    smallnode/.style={draw, rounded corners=2pt, thick, align=center,
                      fill=white, minimum width=0.7cm, minimum height=0.55cm,
                      font=\scriptsize},
    lbl/.style={font=\scriptsize, inner sep=1.5pt},
    arrow/.style={->, thick, >=Stealth},
]

% === Nodes ===
\node[basenode, minimum width=1.6cm, minimum height=0.8cm,fill=green!10, fill opacity=0.6,text opacity=1] (det) at (0, -1.5) {ICL Soft\\Detector};
\node[smallnode] (deint) at (2.5, -1.5) {$\Pi^{-1}$};
\node[basenode, minimum width=1.1cm] (dec) at (4.2, -1.5) {Decoder};
\node[smallnode] (int) at (2.5, -2.7) {$\Pi$};

% === Inputs ===
\draw[arrow] (0, -0.5) -- node[right, lbl] {$\bm{Z}, \bm{\Phi}$} (det.north);
\node[lbl] at (0, -0.3) {pilots};
\draw[arrow] (-1.6, -1.5) -- node[above, lbl] {$\bm{Y}$} (det.west);

% === "No CSI" annotation ===
\node[font=\fontsize{6.5pt}{7.5pt}\selectfont, text=black!40] at (-1.3, -0.7) {no $\hat{\bm{H}}$};

% === Forward path ===
\draw[arrow] (det.east) -- node[above, lbl] {$\bm{L}_{\mathrm{e}}$} (deint.west);
\draw[arrow] (deint.east) -- (dec.west);
\draw[arrow] (dec.east) -- node[above, lbl] {$\hat{\bm{a}}$} ++(0.8, 0);

% === Feedback: Decoder -> Interleaver -> Detector ===
\draw[arrow] (dec.south) |-  (int.east);
\draw[arrow] (int.west) -| node[above,lbl, pos=0.3] {$\bm{L}_{\mathrm{e}}^{\mathrm{dec}}$} (det.south);

\end{tikzpicture}
